Experimental study of the convection in a thin cylindrical gas layer with imposed bottom and top fluxes and imposed side temperature

We investigate convection in a thin cylindrical gas layer with an imposed flux at the bottom and a fixed temperature along the side, using a combination of direct numerical simulations and laboratory experiments. The experimental approach allows us to extend by two orders of magnitude the explored range in terms of flux Rayleigh number. We identify a scaling law governing the root-mean-square horizontal velocity and explain it through a dimensional analysis based on heat transport in the turbulent regime. Using particle image velocimetry, we experimentally confirm, for the most turbulent regimes, the presence of a drifting persistent pattern consisting of radial branches, as identified by Rein et al. (2023, J. Fluid Mech. 977, A26). We characterise the angular drift frequency and azimuthal wavenumber of this pattern as functions of the Rayleigh number. The system exhibits a wide distribution of heat flux across various time scales, with the longest fluctuations attributed to the branch pattern and the shortest to turbulent fluctuations. Consequently, the branch pattern must be considered to better forecast important wall heat flux fluctuations, a result of great relevance in the context of nuclear safety, the initial motivation for our study.

==> Figures/fig1.tex <==
\begin{figure}
     \centering



% Gradient Info
  
\tikzset {_dhzjjwnxf/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-260 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_mtp517hzt}{150bp}{rgb(0bp)=(0.65,0.81,0.87);
rgb(37.5bp)=(0.65,0.81,0.87);
rgb(62.5bp)=(0.75,0.88,1);
rgb(100bp)=(0.75,0.88,1)}

% Gradient Info
  
\tikzset {_m0mbjqdmo/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-260 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_irkcrwd22}{150bp}{rgb(0bp)=(0.65,0.81,0.87);
rgb(37.5bp)=(0.65,0.81,0.87);
rgb(62.5bp)=(0.75,0.88,1);
rgb(100bp)=(0.75,0.88,1)}

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_xh2cve9ql}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_xh2cve9ql}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_19x3srbyo}{
\makeatletter
\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_19x3srbyo}
{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathcircle\pgfpointorigin{\mcRadius}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_rwqhodgje}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_rwqhodgje}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ixklqbp71}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ixklqbp71}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Gradient Info
  
\tikzset {_aiy05b2e/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-260 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_t7fwogja9}{150bp}{rgb(0bp)=(0.65,0.81,0.87);
rgb(37.5bp)=(0.65,0.81,0.87);
rgb(62.5bp)=(0.75,0.88,1);
rgb(100bp)=(0.75,0.88,1)}

% Gradient Info
  
\tikzset {_couojs86e/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_11p50kyit}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.93,0.93,0.93);
rgb(400bp)=(0.93,0.93,0.93)}

% Gradient Info
  
\tikzset {_o2885gl36/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_2l5btl1pg}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.93,0.93,0.93);
rgb(400bp)=(0.93,0.93,0.93)}

% Gradient Info
  
\tikzset {_pbm4o2j2w/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_ufw5rkaji}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.93,0.93,0.93);
rgb(400bp)=(0.93,0.93,0.93)}

% Gradient Info
  
\tikzset {_rse5bimmr/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_s4omkz7cw}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.93,0.93,0.93);
rgb(400bp)=(0.93,0.93,0.93)}

% Gradient Info
  
\tikzset {_pqvyc4lyl/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-260 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ijd5dhli7}{150bp}{rgb(0bp)=(0.65,0.81,0.87);
rgb(37.5bp)=(0.65,0.81,0.87);
rgb(62.5bp)=(0.75,0.88,1);
rgb(100bp)=(0.75,0.88,1)}

% Gradient Info
  
\tikzset {_clzlg4r7z/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -128.7 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_kivb36ji3}{\pgfpoint{-72bp}{104bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0.93,0.93,0.93);
rgb(400bp)=(0.93,0.93,0.93)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,652); %set diagram left start at 0, and has height of 652

%Image [id:dp32671473985438637] 
\draw (514.73,407.16) node  {\includegraphics[width=90.21pt,height=78.87pt]{Images/fig1A.PNG}};
%Curve Lines [id:da05808727690412541] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (507.46,374.8) .. controls (512.49,366.98) and (515.03,363.38) .. (526.96,362.79) ;
\draw [shift={(506.36,376.5)}, rotate = 302.9] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da0844866376675748] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (521.35,452.12) .. controls (525.61,456.98) and (530.33,461.35) .. (534.69,462.3) ;
\draw [shift={(520.02,450.58)}, rotate = 49.85] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da449964691096818] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (486.3,409.69) .. controls (478.54,417.51) and (470.36,426.27) .. (469.31,455.29) ;
\draw [shift={(487.78,408.2)}, rotate = 134.67] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp4573202224033479] 
\path  [shading=_mtp517hzt,_dhzjjwnxf] (100.43,378.31) -- (118.44,378.31) -- (118.44,382.55) -- (100.43,382.55) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.07 ] (100.43,378.31) -- (118.44,378.31) -- (118.44,382.55) -- (100.43,382.55) -- cycle ; % for border 

%Shape: Rectangle [id:dp5104208609716419] 
\path  [shading=_irkcrwd22,_m0mbjqdmo] (413.12,327.3) -- (445.22,327.3) -- (445.22,386.95) -- (413.12,386.95) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.07 ] (413.12,327.3) -- (445.22,327.3) -- (445.22,386.95) -- (413.12,386.95) -- cycle ; % for border 

%Shape: Rectangle [id:dp7447147602223284] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.52 ] (150.91,386.27) -- (413.69,386.27) -- (413.69,391.57) -- (150.91,391.57) -- cycle ;
%Shape: Rectangle [id:dp9786431737063142] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.52 ][line width=0.75]  (150.91,391.16) -- (413.07,391.16) -- (413.07,386.27) -- (150.91,386.27) -- cycle ;

%Shape: Rectangle [id:dp6140085614870152] 
\draw  [color={rgb, 255:red, 237; green, 237; blue, 237 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 237; blue, 237 }  ,fill opacity=1 ] (108.07,392.14) -- (457.63,392.14) -- (457.63,402.44) -- (108.07,402.44) -- cycle ;
%Shape: Rectangle [id:dp9505983101410896] 
\draw  [draw opacity=0][fill={rgb, 255:red, 237; green, 237; blue, 237 }  ,fill opacity=0.33 ] (151.33,386.27) -- (414.11,386.27) -- (414.11,391.57) -- (151.33,391.57) -- cycle ;
%Shape: Rectangle [id:dp43160089812911284] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][pattern=_xh2cve9ql,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 74; green, 74; blue, 74}][line width=0.75]  (151.33,391.16) -- (413.49,391.16) -- (413.49,386.27) -- (151.33,386.27) -- cycle ;

%Shape: Rectangle [id:dp4966347340791679] 
\draw  [draw opacity=0][pattern=_19x3srbyo,pattern size=4.125pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 196; green, 196; blue, 196}] (109.19,391.35) -- (456.23,391.35) -- (456.23,401.66) -- (109.19,401.66) -- cycle ;
%Straight Lines [id:da2301776100458588] 
\draw [color={rgb, 255:red, 167; green, 23; blue, 23 }  ,draw opacity=1 ][line width=1.5]    (107.61,391.64) -- (457.82,391.64) ;
%Shape: Rectangle [id:dp9474330801845439] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][pattern=_rwqhodgje,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (413.91,388.93) -- (457.69,388.93) -- (457.69,391.05) -- (413.91,391.05) -- cycle ;
%Shape: Rectangle [id:dp3658812743598445] 
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.38 ] (413.91,388.93) -- (457.69,388.93) -- (457.69,391.05) -- (413.91,391.05) -- cycle ;
%Shape: Rectangle [id:dp640287405245856] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 237; green, 237; blue, 237 }  ,fill opacity=1 ] (413.9,386.5) -- (457.61,386.5) -- (457.61,388.93) -- (413.89,388.93) -- cycle ;
%Shape: Rectangle [id:dp964007381602259] 
\draw  [fill={rgb, 255:red, 237; green, 237; blue, 237 }  ,fill opacity=1 ] (107.4,386.5) -- (151.12,386.5) -- (151.11,388.93) -- (107.4,388.93) -- cycle ;
%Shape: Rectangle [id:dp3409092437453767] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][pattern=_ixklqbp71,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (107.34,388.93) -- (151.11,388.93) -- (151.11,391.05) -- (107.34,391.05) -- cycle ;
%Shape: Rectangle [id:dp05365916164043649] 
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.38 ] (107.34,388.93) -- (151.11,388.93) -- (151.11,391.05) -- (107.34,391.05) -- cycle ;
%Straight Lines [id:da0609279076481537] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=2.25]    (108.55,402.79) -- (458.76,402.79) ;
%Shape: Rectangle [id:dp1111936710427901] 
\path  [shading=_t7fwogja9,_aiy05b2e] (118.4,327) -- (150.5,327) -- (150.5,386.64) -- (118.4,386.64) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.07 ] (118.4,327) -- (150.5,327) -- (150.5,386.64) -- (118.4,386.64) -- cycle ; % for border 

%Shape: Path Data [id:dp3565515618124091] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (151.1,327.26) -- (151.1,386.64) -- (118.4,386.64) -- (118.4,382.67) -- (106.29,382.67) -- (106.29,382.63) -- (100.43,382.63) -- (100.43,378.31) -- (118.4,378.31) -- (118.4,327.26) -- (151.1,327.26) -- cycle ;
%Shape: Rectangle [id:dp3173803193752962] 
\path  [shading=_11p50kyit,_couojs86e] (106.49,327.55) -- (118.4,327.55) -- (118.4,378.31) -- (106.49,378.31) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (106.49,327.55) -- (118.4,327.55) -- (118.4,378.31) -- (106.49,378.31) -- cycle ; % for border 

%Shape: Rectangle [id:dp422229695334148] 
\path  [shading=_2l5btl1pg,_o2885gl36] (106.49,382.9) -- (118.4,382.9) -- (118.4,386.64) -- (106.49,386.64) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (106.49,382.9) -- (118.4,382.9) -- (118.4,386.64) -- (106.49,386.64) -- cycle ; % for border 

%Shape: Path Data [id:dp22920430056879848] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (413.12,386.69) -- (413.12,327.3) -- (445.81,327.3) -- (445.81,331.27) -- (457.92,331.27) -- (457.92,331.31) -- (463.79,331.31) -- (463.79,335.63) -- (445.81,335.63) -- (445.81,386.69) -- (413.12,386.69) -- cycle ;
%Shape: Rectangle [id:dp18127399350816642] 
\path  [shading=_ufw5rkaji,_pbm4o2j2w] (457.72,386.66) -- (445.81,386.66) -- (445.81,335.9) -- (457.72,335.9) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (457.72,386.66) -- (445.81,386.66) -- (445.81,335.9) -- (457.72,335.9) -- cycle ; % for border 

%Shape: Rectangle [id:dp3572588338274729] 
\path  [shading=_s4omkz7cw,_rse5bimmr] (457.72,331.04) -- (445.81,331.04) -- (445.81,327.3) -- (457.72,327.3) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (457.72,331.04) -- (445.81,331.04) -- (445.81,327.3) -- (457.72,327.3) -- cycle ; % for border 

%Straight Lines [id:da5983016398838086] 
\draw [color={rgb, 255:red, 0; green, 128; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (101.86,380.43) -- (136.29,380.43) ;
\draw [shift={(139.29,380.43)}, rotate = 180] [color={rgb, 255:red, 0; green, 128; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Rectangle [id:dp2036712428140739] 
\path  [shading=_ijd5dhli7,_pqvyc4lyl] (445.36,331.81) -- (463.2,331.81) -- (463.2,335.14) -- (445.36,335.14) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.07 ] (445.36,331.81) -- (463.2,331.81) -- (463.2,335.14) -- (445.36,335.14) -- cycle ; % for border 

%Straight Lines [id:da1880942183624288] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (439.18,333.26) -- (473.61,333.26) ;
\draw [shift={(476.61,333.26)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da17303170650655897] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=2.25]    (108.97,402.01) -- (109.26,422.13) ;
%Straight Lines [id:da5853272125626756] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=2.25]    (457.92,402.56) -- (458.2,422.68) ;
%Shape: Rectangle [id:dp19412953040212755] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (118.98,392.93) -- (132.7,392.93) -- (132.7,401.3) -- (118.98,401.3) -- cycle ;
%Shape: Rectangle [id:dp15937334888186516] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (432.44,392.93) -- (446.15,392.93) -- (446.15,401.3) -- (432.44,401.3) -- cycle ;
%Image [id:dp07514262677120098] 
\draw (262.16,463.91) node  {\includegraphics[width=89.73pt,height=75.44pt]{Images/fig1B.PNG}};
%Curve Lines [id:da39476959360716735] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (195.76,434.02) .. controls (210.37,430.02) and (222.26,435.55) .. (227.76,438.99) ;
\draw [shift={(229.35,440.04)}, rotate = 215.03] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da057495530947899054] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (307.42,464.64) .. controls (324.88,460.2) and (330.08,464.02) .. (337.38,468.82) ;
\draw [shift={(305.47,465.15)}, rotate = 344.63] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8397613453220523] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (203.88,498.9) .. controls (222.82,509.72) and (227.42,506.67) .. (235.81,501.7) ;
\draw [shift={(237.46,500.73)}, rotate = 150] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Path Data [id:dp25450014746510863] 
\draw   (254.29,391.53) .. controls (254.93,397.48) and (250.28,402.93) .. (243.89,403.68) .. controls (242.09,403.9) and (240.34,403.71) .. (238.75,403.21) -- (237.47,406.19) -- (237.69,406.26) .. controls (238.21,406.45) and (238.46,406.99) .. (238.25,407.48) -- (230.46,425.83) .. controls (230.25,426.31) and (229.66,426.56) .. (229.15,426.38) -- (226.35,425.4) .. controls (225.83,425.22) and (225.58,424.67) .. (225.79,424.19) -- (233.58,405.84) .. controls (233.77,405.39) and (234.28,405.14) .. (234.77,405.25) -- (236.15,402.02) .. controls (233.44,400.33) and (231.53,397.57) .. (231.17,394.26) .. controls (230.53,388.3) and (235.19,382.86) .. (241.57,382.11) .. controls (247.96,381.35) and (253.65,385.57) .. (254.29,391.53) -- cycle (241.71,383.4) .. controls (236.06,384.07) and (231.94,388.89) .. (232.51,394.16) .. controls (232.84,397.28) and (234.75,399.87) .. (237.42,401.31) .. controls (237.35,401.34) and (237.29,401.39) .. (237.25,401.46) -- (234.95,406.26) .. controls (234.88,406.39) and (234.94,406.55) .. (235.09,406.61) -- (235.86,406.92) .. controls (236,406.97) and (236.17,406.91) .. (236.23,406.78) -- (238.54,401.98) .. controls (238.56,401.93) and (238.57,401.89) .. (238.56,401.84) .. controls (240.14,402.46) and (241.92,402.71) .. (243.76,402.5) .. controls (249.41,401.83) and (253.54,397.01) .. (252.97,391.74) .. controls (252.4,386.46) and (247.36,382.73) .. (241.71,383.4) -- cycle ;
%Shape: Ellipse [id:dp48312580176890296] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.28 ] (250.01,387.25) .. controls (253.23,390.87) and (252.65,396.33) .. (248.71,399.45) .. controls (244.77,402.57) and (238.97,402.17) .. (235.75,398.54) .. controls (232.52,394.92) and (233.11,389.46) .. (237.04,386.34) .. controls (240.98,383.22) and (246.79,383.62) .. (250.01,387.25) -- cycle ;

%Shape: Path Data [id:dp28265181761665614] 
\draw   (444.4,387.68) .. controls (449.8,391.06) and (451.39,397.84) .. (447.95,402.84) .. controls (446.99,404.24) and (445.72,405.36) .. (444.28,406.16) -- (445.96,408.98) -- (446.17,408.87) .. controls (446.65,408.63) and (447.26,408.8) .. (447.53,409.26) -- (457.93,426.54) .. controls (458.21,427) and (458.04,427.57) .. (457.56,427.82) -- (454.95,429.17) .. controls (454.47,429.42) and (453.86,429.24) .. (453.59,428.78) -- (443.19,411.5) .. controls (442.93,411.08) and (443.06,410.56) .. (443.45,410.28) -- (441.63,407.23) .. controls (438.49,408.07) and (434.96,407.64) .. (431.97,405.78) .. controls (426.58,402.4) and (424.99,395.62) .. (428.42,390.62) .. controls (431.85,385.63) and (439.01,384.31) .. (444.4,387.68) -- cycle (429.59,391.36) .. controls (426.55,395.78) and (427.96,401.78) .. (432.73,404.77) .. controls (435.56,406.53) and (438.94,406.85) .. (441.85,405.89) .. controls (441.82,405.95) and (441.83,406.03) .. (441.87,406.1) -- (444.41,410.81) .. controls (444.48,410.94) and (444.65,411) .. (444.79,410.93) -- (445.54,410.59) .. controls (445.68,410.52) and (445.74,410.36) .. (445.67,410.23) -- (443.12,405.52) .. controls (443.1,405.48) and (443.06,405.44) .. (443.02,405.42) .. controls (444.55,404.7) and (445.89,403.61) .. (446.88,402.16) .. controls (449.92,397.74) and (448.51,391.74) .. (443.74,388.75) .. controls (438.96,385.77) and (432.63,386.94) .. (429.59,391.36) -- cycle ;
%Shape: Ellipse [id:dp9948094735604648] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.28 ] (438.1,387.96) .. controls (443.18,388.01) and (447.38,391.93) .. (447.48,396.72) .. controls (447.59,401.5) and (443.55,405.34) .. (438.47,405.29) .. controls (433.38,405.24) and (429.18,401.32) .. (429.08,396.54) .. controls (428.98,391.75) and (433.01,387.91) .. (438.1,387.96) -- cycle ;

%Straight Lines [id:da6160406509310299] 
\draw [line width=0.75]    (153.62,312.93) -- (281.75,312.93) ;
\draw [shift={(283.75,312.93)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(151.62,312.93)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10749663487106864] 
\draw [line width=0.75]    (155.29,331.23) -- (155.29,382.29) ;
\draw [shift={(155.29,384.29)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(155.29,329.23)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8729944644963081] 
\draw    (328.02,369.58) -- (328.02,386.12) ;
%Straight Lines [id:da36316735670082445] 
\draw    (361.6,369.33) -- (361.6,385.87) ;
%Straight Lines [id:da4413053931152411] 
\draw    (393.93,369.33) -- (393.93,385.87) ;
%Image [id:dp1781389720771982] 
\draw (332,163.75) node  {\includegraphics[width=273.75pt,height=168.38pt]{Images/fig1C.jpg}};
%Shape: Rectangle [id:dp9027145777281771] 
\path  [shading=_kivb36ji3,_clzlg4r7z] (112.3,317.61) -- (451.78,317.61) -- (451.78,326.71) -- (112.3,326.71) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (112.3,317.61) -- (451.78,317.61) -- (451.78,326.71) -- (112.3,326.71) -- cycle ; % for border 

%Shape: Path Data [id:dp5039459818512355] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.29 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (427.4,159.74) -- (399.85,171.99) -- (371.08,184.99) -- (349.01,176.24) -- (405.04,150.92) -- (427.4,159.74) -- cycle ;
%Straight Lines [id:da16126576779483281] 
\draw [line width=2.25]    (287.27,384.83) -- (287.27,391.75) ;


% Text Node
\draw (268,373) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.29,0.29,0.29}{PT100}};
% Text Node
\draw (322,357) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize \textcolor[rgb]{0.29,0.29,0.29}{Thermocouples}}};
% Text Node
\draw (530,478) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.29,0.29,0.29}{{\scriptsize (with holes)}}};
% Text Node
\draw (536,450) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.29,0.29,0.29}{Insulated}\\\textcolor[rgb]{0.29,0.29,0.29}{ \ \ plate}};
% Text Node
\draw (450.33,455) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.29,0.29,0.29}{Cork}};
% Text Node
\draw (524.33,345.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.29,0.29,0.29}{PMMA}};
% Text Node
\draw (454.67,315) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{Outlet}};
% Text Node
\draw (68.33,370) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{Inlet}};
% Text Node
\draw (148,412.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.29,0.29,0.29}{Aluminium}\\\textcolor[rgb]{0.29,0.29,0.29}{ \ \ \ plate}};
% Text Node
\draw (148,481) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.29,0.29,0.29}{Insulated}\\\textcolor[rgb]{0.29,0.29,0.29}{ \ \ plate}};
% Text Node
\draw (320.33,470) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.29,0.29,0.29}{Heating mats}};
% Text Node
\draw (263.33,330) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.29,0.29,0.29}{Air/\ch{SF6}}};
% Text Node
\draw (94.62,279.58) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$b)$};
% Text Node
\draw (95.64,36.92) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$a)$};
% Text Node
\draw (156.12,346.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$H=\qty{11}{cm}$};
% Text Node
\draw (183.48,300) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R=\qty{44}{cm}$};


\end{tikzpicture}

     \caption{$a)$ Photo of the experimental setup with the laser sheet inclined for better visualization (it is horizontal during acquisition). The dotted yellow rectangular region shows the PIV camera field of view. $b)$ Sketch of a vertical cross-section of the experimental setup with magnified views of the bottom plate configuration below the working tank and below the side boundary, respectively.}
     \label{setup}
\end{figure}


